The Effect of Scaling, Retrieval Augmentation and Form on the Factual Consistency of Language Models

Large Language Models (LLMs) make natural interfaces to factual knowledge, but their usefulness is limited by their tendency to deliver inconsistent answers to semantically equivalent questions. For example, a model might predict both "Anne Redpath passed away in Edinburgh." and "Anne Redpath's life ended in London." In this work, we identify potential causes of inconsistency and evaluate the effectiveness of two mitigation strategies: up-scaling and augmenting the LM with a retrieval corpus. Our results on the LLaMA and Atlas models show that both strategies reduce inconsistency while retrieval augmentation is considerably more efficient. We further consider and disentangle the consistency contributions of different components of Atlas. For all LMs evaluated we find that syntactical form and other evaluation task artifacts impact consistency. Taken together, our results provide a better understanding of the factors affecting the factual consistency of language models.

==> images/consistency_DAG.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp03401517896749362] 
\draw   (222,116) .. controls (222,107.16) and (229.16,100) .. (238,100) .. controls (246.84,100) and (254,107.16) .. (254,116) .. controls (254,124.84) and (246.84,132) .. (238,132) .. controls (229.16,132) and (222,124.84) .. (222,116) -- cycle ;
%Shape: Circle [id:dp413585029775966] 
\draw   (279.5,116) .. controls (279.5,107.16) and (286.66,100) .. (295.5,100) .. controls (304.34,100) and (311.5,107.16) .. (311.5,116) .. controls (311.5,124.84) and (304.34,132) .. (295.5,132) .. controls (286.66,132) and (279.5,124.84) .. (279.5,116) -- cycle ;
%Shape: Circle [id:dp21048688447968278] 
\draw   (279.5,171) .. controls (279.5,162.16) and (286.66,155) .. (295.5,155) .. controls (304.34,155) and (311.5,162.16) .. (311.5,171) .. controls (311.5,179.84) and (304.34,187) .. (295.5,187) .. controls (286.66,187) and (279.5,179.84) .. (279.5,171) -- cycle ;
%Shape: Circle [id:dp4525816534079594] 
\draw   (178,171) .. controls (178,162.16) and (185.16,155) .. (194,155) .. controls (202.84,155) and (210,162.16) .. (210,171) .. controls (210,179.84) and (202.84,187) .. (194,187) .. controls (185.16,187) and (178,179.84) .. (178,171) -- cycle ;
%Straight Lines [id:da18188527649579722] 
\draw  [dash pattern={on 3.5pt off 1pt}]  (254,116) -- (277.5,116) ;
\draw [shift={(279.5,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0735163169247568] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (254,116) -- (284.79,156.41) ;
\draw [shift={(286,158)}, rotate = 232.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4786397841206609] 
\draw    (295.5,155) -- (295.5,134) ;
\draw [shift={(295.5,132)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8945323473800266] 
\draw    (210,171) -- (277.5,171) ;
\draw [shift={(279.5,171)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1777718307134748] 
\draw    (210,171) -- (277.93,117.24) ;
\draw [shift={(279.5,116)}, rotate = 141.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2811522886710103] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,135) -- (200,155) ;
%Straight Lines [id:da3473139563561949] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (208,127) -- (225,127) ;
%Shape: Rectangle [id:dp5315172481905786] 
\draw   (216,95) -- (329,95) -- (329,202) -- (216,202) -- cycle ;
%Shape: Circle [id:dp2339368061082312] 
\draw   (336.5,116) .. controls (336.5,107.16) and (343.66,100) .. (352.5,100) .. controls (361.34,100) and (368.5,107.16) .. (368.5,116) .. controls (368.5,124.84) and (361.34,132) .. (352.5,132) .. controls (343.66,132) and (336.5,124.84) .. (336.5,116) -- cycle ;
%Straight Lines [id:da4255434551855166] 
\draw    (311.5,116) -- (334.5,116) ;
\draw [shift={(336.5,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (178,123) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {{\footnotesize query}};
% Text Node
\draw (310,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle n_{T}$};
% Text Node
\draw (164,189) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {semantics};
% Text Node
\draw (220,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {syntax};
% Text Node
\draw (231,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T_{i}$};
% Text Node
\draw (288.5,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle O_{i}$};
% Text Node
\draw (287,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R_{i}$};
% Text Node
\draw (187,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F$};
% Text Node
\draw (345.5,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Y$};


\end{tikzpicture}


==> images/overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Rounded Rect [id:dp24858878022074316] 
\draw [shift={(242,173.3)}]  (0,0) .. controls (0,-2.37) and (1.93,-4.3) .. (4.3,-4.3) -- (77.7,-4.3) .. controls (80.07,-4.3) and (82,-2.37) .. (82,0) -- (82,62.4) .. controls (82,64.77) and (80.07,66.7) .. (77.7,66.7) -- (4.3,66.7) .. controls (1.93,66.7) and (0,64.77) .. (0,62.4) -- cycle ;
%Rounded Rect [id:dp150905174339224] 
\draw [shift={(251,192.27)}]  (0,0) .. controls (0,-0.7) and (0.57,-1.27) .. (1.27,-1.27) -- (61.73,-1.27) .. controls (62.43,-1.27) and (63,-1.27) .. (63,0) -- (63,18.46) .. controls (63, 19.16) and (63.43,19.73) .. (61.73,19.73) -- (1.27,19.73) .. controls (0.57,19.73) and (0,19.16) .. (0,18.46) -- cycle ;
%Rounded Rect [id:dp8943318510469378] 
\draw [shift={(251,216.27)}]  (0,0) .. controls (0,-0.7) and (0.57,-1.27) .. (1.27,-1.27) -- (61.73,-1.27) .. controls (62.43,-1.27) and (63,-1.27) .. (63,0) -- (63,18.46) .. controls (63, 19.16) and (63.43,19.73) .. (61.73,19.73) -- (1.27,19.73) .. controls (0.57,19.73) and (0,19.16) .. (0,18.46) -- cycle ;
%Rounded Rect [id:dp43958517904128014] 
\draw [shift={(330,172.3)}]  (0,0) .. controls (0,-2.37) and (1.93,-4.3) .. (4.3,-4.3) -- (131.7,-4.3) .. controls (134.07,-4.3) and (136,-2.37) .. (136,0) -- (136,62.4) .. controls (136,64.77) and (134.07,66.7) .. (131.7,66.7) -- (4.3,66.7) .. controls (1.93,66.7) and (0,64.77) .. (0,62.4) -- cycle ;
%Flowchart: Magnetic Disk [id:dp43919842041587587] 
\draw  [shift={(0,-40)} , color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (216.75,243.25) -- (216.75,262.75) .. controls (216.75,265.65) and (210.82,268) .. (203.5,268) .. controls (196.18,268) and (190.25,265.65) .. (190.25,262.75) -- (190.25,243.25)(216.75,243.25) .. controls (216.75,246.15) and (210.82,248.5) .. (203.5,248.5) .. controls (196.18,248.5) and (190.25,246.15) .. (190.25,243.25) .. controls (190.25,240.35) and (196.18,238) .. (203.5,238) .. controls (210.82,238) and (216.75,240.35) .. (216.75,243.25) -- cycle ;
%Shape: Folded Corner [id:dp8775935358690414] 
\draw  [shift={(0,-40)} , color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (223.5,227) -- (206,227) -- (206,256) -- (231,256) -- (231,234.5) -- cycle -- (223.5,227) ; \draw  [shift={(0,-40)} , color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (231,234.5) -- (225,233) -- (223.5,227) ;
%Straight Lines [id:da002595398279400918] 
\draw [shift={(0,-40)} , color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (251,242) -- (233,242) ;
\draw [shift={(230,202)}, rotate = 360] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.93,-2.79) -- (0,0) -- (5.93,2.79) -- cycle    ;
%Straight Lines [id:da5549948960387789] 
\draw [shift={(0,-40)} , color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (230,242) -- (247.88,259.88) ;
\draw [shift={(250,222)}, rotate = 225] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.93,-2.79) -- (0,0) -- (5.93,2.79) -- cycle    ;
%Shape: Rectangle [id:dp9473698114792299] 
\draw  [shift={(473,162)}, color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-295,0) -- (0,0) -- (0,84) -- (-295,84) -- cycle ;
%Straight Lines [id:da30162599837513593] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (332.5,78) -- (332.5,88) ;
\draw [shift={(332.5,89)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.93,-2.79) -- (0,0) -- (5.93,2.79) -- cycle    ;
%Straight Lines [id:da9111484431566645] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (332.5,151) -- (332.5,159) ;
\draw [shift={(332.5,162)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.93,-2.79) -- (0,0) -- (5.93,2.79) -- cycle    ;
%Straight Lines [id:da5601546461770723] 
\draw [shift={(0,-40)}, color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (332.5,283) -- (332.5,291) ;
\draw [shift={(332.5,254)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.93,-2.79) -- (0,0) -- (5.93,2.79) -- cycle    ;
% Text Node
\draw (174,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Fact} {\small Anne Redpath - place of death - Edinburgh}};
% Text Node
\draw (174,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Queries 1.} {\small Anne Redpath expired \textcolor[rgb]{0.96,0.65,0.14}{at} <X>.} \\{\small \hspace{0.97cm} 2.} {\small Anne Redpath's life ended \textcolor[rgb]{0.31,0.89,0.76}{in} <X>.}\\{\small \hspace{0.97cm} 3.} {\small Anne Redpath passed away \textcolor[rgb]{0.31,0.89,0.76}{in} <X>.}{\small  }};
% Text Node
\draw (265,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Answers} 	{\small 1.} {\small Southampton} \\ {\small \hspace{1.11cm} 2.} {\small London} \\{\small \hspace{1.11cm} 3.} {\small Edinburgh} {\small  }};
% Text Node
\draw (208,51.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{28.58pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize subject}
\end{center}

\end{minipage}};
% Text Node
\draw (290,51.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{29.48pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize relation}
\end{center}

\end{minipage}};
% Text Node
\draw (360,51.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{24.5pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize object}
\end{center}

\end{minipage}};
% Text Node
\draw (265.5,172) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Atlas};
% Text Node
\draw (254.21,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.96pt}\setlength\topsep{0pt}
\begin{center}
{\small Retriever}
\end{center}

\end{minipage}};
% Text Node
\draw (259.5,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{32.83pt}\setlength\topsep{0pt}
\begin{center}
{\small Reader}
\end{center}

\end{minipage}};
% Text Node
\draw (373,197) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {LLaMA};
% Text Node
\draw (180,228) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Wikipedia};
% Text Node
\draw (223,89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {Template:  <Y> expired at <X>.};


\end{tikzpicture}

